Junta Distance Approximation with Sub-Exponential Queries

Leveraging tools of De, Mossel, and Neeman [FOCS, 2019], we show two different results pertaining to the \emph{tolerant testing} of juntas. Given black-box access to a Boolean function $f:\{\pm1\}^{n} \to \{\pm1\}$, we give a $poly(k, \frac{1}{\varepsilon})$ query algorithm that distinguishes between functions that are $\gamma$-close to $k$-juntas and $(\gamma+\varepsilon)$-far from $k'$-juntas, where $k' = O(\frac{k}{\varepsilon^2})$. In the non-relaxed setting, we extend our ideas to give a $2^{\tilde{O}(\sqrt{k/\varepsilon})}$ (adaptive) query algorithm that distinguishes between functions that are $\gamma$-close to $k$-juntas and $(\gamma+\varepsilon)$-far from $k$-juntas. To the best of our knowledge, this is the first subexponential-in-$k$ query algorithm for approximating the distance of $f$ to being a $k$-junta (previous results of Blais, Canonne, Eden, Levi, and Ron [SODA, 2018] and De, Mossel, and Neeman [FOCS, 2019] required exponentially many queries in $k$). Our techniques are Fourier analytical and make use of the notion of "normalized influences" that was introduced by Talagrand [AoP, 1994].

==> figures/tolerant-junta-new.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Shape: Ellipse [id:dp6524254190893897] 
\draw  [fill={rgb, 255:red, 95; green, 95; blue, 95 }  ,fill opacity=1 ] (159.5,150.5) .. controls (159.5,90.58) and (224.87,42) .. (305.5,42) .. controls (386.13,42) and (451.5,90.58) .. (451.5,150.5) .. controls (451.5,210.42) and (386.13,259) .. (305.5,259) .. controls (224.87,259) and (159.5,210.42) .. (159.5,150.5) -- cycle ;
%Shape: Ellipse [id:dp7586770228973974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218,144) .. controls (218,101.47) and (266.24,67) .. (325.75,67) .. controls (385.26,67) and (433.5,101.47) .. (433.5,144) .. controls (433.5,186.53) and (385.26,221) .. (325.75,221) .. controls (266.24,221) and (218,186.53) .. (218,144) -- cycle ;
%Shape: Ellipse [id:dp34137068306258467] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (247.04,142.66) .. controls (247.04,110.39) and (283.32,84.24) .. (328.07,84.24) .. controls (372.83,84.24) and (409.1,110.39) .. (409.1,142.66) .. controls (409.1,174.92) and (372.83,201.08) .. (328.07,201.08) .. controls (283.32,201.08) and (247.04,174.92) .. (247.04,142.66) -- cycle ;
%Shape: Ellipse [id:dp052400559563940075] 
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (276.27,142.66) .. controls (276.27,122.03) and (299.46,105.31) .. (328.07,105.31) .. controls (356.69,105.31) and (379.88,122.03) .. (379.88,142.66) .. controls (379.88,163.29) and (356.69,180.01) .. (328.07,180.01) .. controls (299.46,180.01) and (276.27,163.29) .. (276.27,142.66) -- cycle ;
%Straight Lines [id:da38230355041074227] 
\draw    (379.88,142.66) -- (407.1,142.66) ;
\draw [shift={(409.1,142.66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24975161123857925] 
\draw    (328.07,180.01) -- (325.86,219) ;
\draw [shift={(325.75,221)}, rotate = 273.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (322,133) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Pi $};
% Text Node
\draw (306,203) node [anchor=north west][inner sep=0.75pt]    {$c_{u}$};
% Text Node
\draw (384,128) node [anchor=north west][inner sep=0.75pt]    {$c_{\ell }$};


\end{tikzpicture}
